On Occupancy Moments and Bloom Filter Efficiency

Two multivariate committee distributions are shown to belong to Berg's family of factorial series distributions and Kemp's family of generalized hypergeometric factorial moment distributions. Exact moment formulas, upper and lower bounds, and statistical parameter estimators are provided for the classic occupancy and committee distributions. The derived moment equations are used to determine exact formulas for the false-positive rate and efficiency of Bloom filters -- probabilistic data structures used to solve the set membership problem. This study reveals that the conventional Bloom filter analysis overestimates the number of hash functions required to minimize the false-positive rate, and shows that Bloom filter efficiency is monotonic in the number of hash functions.

==> fig/bloom-false-positive.tex <==
\begin{tikzpicture}

	% grid
	\draw[step=0.75,gray,thin] (0,0) grid (8.25,0.75);

	% bit values
	\node at (0.375,0.375) {0};
	\node at (1.125,0.375) {0};
	\node at (1.875,0.375) {1};
	\node at (2.625,0.375) {1};
	\node at (3.375,0.375) {0};
	\node at (4.125,0.375) {1};
	\node at (4.875,0.375) {0};
	\node at (5.625,0.375) {0};
	\node at (6.375,0.375) {1};
	\node at (7.125,0.375) {1};
	\node at (7.875,0.375) {0};

	% x_1 elements
	\node at (2.0,2.75) {$x_1$};
	\draw [decoration={brace}, decorate] (0.25,2.375) -- (3.75,2.375);
    
	\node at (0.75,2.0) {$h_1(x_1)$};
    \draw[>=stealth,->,thin] (0.75,1.75) .. controls (0.875,1.25) and (2.375,1.5) .. (2.55,0.85);

	\node at (2.0,2.0)  {$h_2(x_1)$};
    \draw[>=stealth,->,thin] (2.00,1.75) .. controls (1.95,1.5) and (1.9,1.25) .. (1.875,0.85);

	\node at (3.25,2.0) {$h_3(x_1)$};
    \draw[>=stealth,->,thin] (3.25,1.75) .. controls (3.5,1.25) and (6.25,1.5) .. (6.375,0.85);

	% x_2 elements
	\node at (6.25,2.75) {$x_2$};
	\draw [decoration={brace}, decorate] (4.5,2.375) -- (8.0,2.375);

	\node at (5.0,2.0)  {$h_1(x_2)$};
    \draw[>=stealth,->,thin] (5.0,1.75) .. controls (4.5,1.25) and (2.875,1.5) .. (2.7,0.85);

	\node at (6.25,2.0) {$h_2(x_2)$};
    \draw[>=stealth,->,thin] (6.25,1.75) .. controls (6.375,1.25) and (7.0,1.5) .. (7.125,0.85);

	\node at (7.5,2.0)  {$h_3(x_2)$};
    \draw[>=stealth,->,thin] (7.5,1.75) .. controls (7.375,1.25) and (4.375,1.5) .. (4.125,0.85);

	% x_3 elements
	\node at (4.125,-2.25) {$x_3$};
	\draw [decoration={brace}, decorate] (5.875,-1.875) -- (2.375,-1.875);

	\node at (2.875,-1.5) {$h_1(x_3)$};
    \draw[>=stealth,->,thin,dotted] (2.875,-1.2) .. controls (3.0,-0.75) and (4.0,-0.6) .. (4.125,-0.1);

	\node at (4.125,-1.5) {$h_2(x_3)$};
    \draw[>=stealth,->,thin,dotted] (4.125,-1.2) .. controls (4.0,-0.75) and (2.75,-0.6) .. (2.625,-0.1);

	\node at (5.375,-1.5) {$h_3(x_3)$};
    \draw[>=stealth,->,thin,dotted] (5.375,-1.2) .. controls (5.5,-0.75) and (6.25,-0.6) .. (6.375,-0.1);

\end{tikzpicture}

==> fig/bloom_union_intersection.tex <==
\begin{tikzpicture}

	% B_1
	\node at (-0.4,2.579) {$B_1$};
	\draw[step=0.4,gray,thin] (0,2.399) grid (4.0,2.8);
	\node at (0.2,2.6) {1};
	\node at (0.6,2.6) {0};
	\node at (1.0,2.6) {1};
	\node at (1.4,2.6) {0};
	\node at (1.8,2.6) {0};
	\node at (2.2,2.6) {1};
	\node at (2.6,2.6) {0};
	\node at (3.0,2.6) {1};
	\node at (3.4,2.6) {0};
	\node at (3.8,2.6) {1};

	% B_2
	\node at (-0.4,1.8) {$B_2$};
	\draw[step=0.4,gray,thin] (0,1.599) grid (4.0,2.0);
	\node at (0.2,1.8) {0};
	\node at (0.6,1.8) {0};
	\node at (1.0,1.8) {1};
	\node at (1.4,1.8) {1};
	\node at (1.8,1.8) {0};
	\node at (2.2,1.8) {1};
	\node at (2.6,1.8) {0};
	\node at (3.0,1.8) {0};
	\node at (3.4,1.8) {1};
	\node at (3.8,1.8) {1};

	% B_3
	\node at (-0.4,0.979) {$B_3$};
	\draw[step=0.4,gray,thin] (0,0.799) grid (4.0,1.2);
	\node at (0.2,1.0) {0};
	\node at (0.6,1.0) {0};
	\node at (1.0,1.0) {1};
	\node at (1.4,1.0) {0};
	\node at (1.8,1.0) {0};
	\node at (2.2,1.0) {1};
	\node at (2.6,1.0) {0};
	\node at (3.0,1.0) {0};
	\node at (3.4,1.0) {1};
	\node at (3.8,1.0) {1};

	% B_4
	\node at (-0.4,0.18) {$B_4$};
	\draw[step=0.4,gray,thin] (0,0) grid (4.0,0.4);
	\node at (0.2,0.2) {1};
	\node at (0.6,0.2) {0};
	\node at (1.0,0.2) {1};
	\node at (1.4,0.2) {1};
	\node at (1.8,0.2) {0};
	\node at (2.2,0.2) {1};
	\node at (2.6,0.2) {0};
	\node at (3.0,0.2) {0};
	\node at (3.4,0.2) {1};
	\node at (3.8,0.2) {1};

	% B_or
	\node at (10.05,2.18) {$B_{\lor}$};
	\draw[step=0.4,gray,thin] (5.599,1.999) grid (9.6,2.4);
	\node at (5.8,2.2) {1};
	\node at (6.2,2.2) {0};
	\node at (6.6,2.2) {1};
	\node at (7.0,2.2) {1};
	\node at (7.4,2.2) {0};
	\node at (7.8,2.2) {1};
	\node at (8.2,2.2) {0};
	\node at (8.6,2.2) {1};
	\node at (9.0,2.2) {1};
	\node at (9.4,2.2) {1};

	% B_and
	\node at (10.05,0.58) {$B_{\land}$};
	\draw[step=0.4,gray,thin] (5.599,0.399) grid (9.6,0.8);
	\node at (5.8,0.6) {0};
	\node at (6.2,0.6) {0};
	\node at (6.6,0.6) {1};
	\node at (7.0,0.6) {0};
	\node at (7.4,0.6) {0};
	\node at (7.8,0.6) {1};
	\node at (8.2,0.6) {0};
	\node at (8.6,0.6) {0};
	\node at (9.0,0.6) {0};
	\node at (9.4,0.6) {1};

\end{tikzpicture}

==> fig/classical-occupancy.tex <==
\begin{tikzpicture}[scale=0.5]

	% urn 1
    \urn{0}{0}
	\ball[red]{-0.75}{0.25}
    \node at (-0.6,0.5) {2};
	\ball[red]{0.5}{0.25}
    \node at (0.7,0.5) {6};
	\ball[red]{-0.125}{-0.06}
    \node at (0.03,0.21) {5};
    \node at (0,2) {$A$};

	% urn 2
    \urn{4}{0}
	\ball[red]{3.875}{0}
    \node at (4,0.25) {3};
    \node at (4,2) {$B$};

	% urn 3
    \urn{8}{0}
    \node at (8,2) {$C$};

	% urn 4
    \urn{12}{0}
	\ball[red]{11.375}{0}
    \node at (11.50,0.25) {4};
	\ball[red]{12.375}{0}
    \node at (12.55,0.25) {1};
    \node at (12,2) {$D$};

	% urn 5
    \urn{16}{0}
    \node at (16,2) {$E$};

\end{tikzpicture}

==> fig/committee-occupancy.tex <==
%--
%-  figure: committee-occupancy.tex
%--
\begin{tikzpicture}[scale=0.5]

	% urn 1
    \urn{0}{0}
	\ball[red]{-0.67}{0}
    \node at (-0.5,0.25) {1};
	\ball[red]{0.37}{0}
    \node at (0.54,0.25) {2};
    %\node at (0,2) {$A$};

	% urn 2
    \urn{4}{0}
	\ball[red]{3.83}{0}
    \node at (4,0.25) {1};
    %\node at (4,2) {$B$};

	% urn 3
    \urn{8}{0}
    %\node at (8,2) {$C$};

	% urn 4
    \urn{12}{0}
	\ball[red]{11.33}{0}
    \node at (11.50,0.25) {1};
	\ball[red]{12.38}{0}
    \node at (12.55,0.25) {2};
    %\node at (12,2) {$D$};

	% urn 5
    \urn{16}{0}
	\ball[red]{15.83}{0}
    \node at (16,0.25) {2};
    %\node at (16,2) {$E$};

\end{tikzpicture}

==> fig/multi-committee-occupancy.tex <==
%--
%-  figure: multi-committee-occupancy.tex
%--
\begin{tikzpicture}[scale=0.5]

	% urn 1
    \urn{0}{0}
	\ball[red]{-0.67}{0}
    \node at (-0.5,0.25) {1};
	\ball[red]{0.37}{0}
    \node at (0.54,0.25) {2};
    \ball[cyan]{-0.15}{0.92}
    \node at (0,1.17) {3};
    %\node at (0,2) {$A$};

	% urn 2
    \urn{4}{0}
	\ball[red]{3.33}{0}
    \node at (3.5,0.25) {1};
	\ball[cyan]{4.37}{0}
    \node at (4.54,0.25) {1};
    \ball[cyan]{3.85}{0.92}
    \node at (4,1.17) {2};
    %\node at (4,2) {$B$};

	% urn 3
    \urn{8}{0}
	\ball[cyan]{7.33}{0}
    \node at (7.5,0.25) {2};
	\ball[cyan]{8.37}{0}
    \node at (8.54,0.25) {3};
    %\node at (8,2) {$C$};

	% urn 4
    \urn{12}{0}
	\ball[red]{11.33}{0}
    \node at (11.5,0.25) {1};
	\ball[red]{12.37}{0}
    \node at (12.54,0.25) {2};
    \ball[cyan]{11.85}{0.92}
    \node at (12,1.17) {1};
    %\node at (12,2) {$D$};

	% urn 5
    \urn{16}{0}
	\ball[red]{15.83}{0}
    \node at (16,0.25) {2};
    %\node at (16,2) {$E$};

\end{tikzpicture}

==> fig/occupancy-with-colors.tex <==
\begin{tikzpicture}[scale=0.5]

	% urn 1
    \urn{0}{0}

	\ball[blue]{-0.125}{0.5}
	\ball[blue]{-0.75}{0.25}
	\ball[white]{0.5}{0.25}
	\ball[red]{-0.125}{-0.06}

	% urn 2
    \urn{4}{0}

	% urn 3
    \urn{8}{0}
	\ball[red]{7.875}{0}

	% urn 4
    \urn{12}{0}
	\ball[red]{11.375}{0.25}
	\ball[red]{12.375}{0.25}
	\ball[blue]{11.875}{-0.06}

	% urn 5
    \urn{16}{0}
	\ball[red]{15.375}{0.25}
	\ball[blue]{16.375}{0.25}
	\ball[white]{15.875}{-0.06}

\end{tikzpicture}
